Sharp bounds and monotonicity results for Neumann eigenvalues on graphs

In this article, we study sharp bounds for the Neumann eigenvalues of the Laplace operator on graphs. We first establish both lower and upper bounds for the second Neumann eigenvalue on simple graphs, and then derive monotonicity properties of Neumann eigenvalues on trees. In particular, we show that adding a vertex to a tree reduces the corresponding Neumann eigenvalues. We wish to emphasize that monotonicity results for Neumann eigenvalues on trees already exist in the literature, but our proof follows a fundamentally different approach. As a consequence of this monotonicity result, we provide an upper bound for the second Neumann eigenvalue and a lower bound for the largest Neumann eigenvalue on trees. Finally, we prove that under a diameter constraint on trees, the largest Neumann eigenvalue cannot be bounded from above.

==> 3a.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.9cm,y=0.9cm]
        \clip(-1.2,-0.5) rectangle (6.2,3.2);
        \draw [line width=1pt] (1.,1.)-- (2.,1.);
        \draw [line width=1pt] (2.,1.)-- (3.,1.);
        \draw [line width=1pt,] (3.,1.)-- (4.,1.);
        \draw [line width=1pt,] (4.,1.)-- (5.,1.);
        \draw [line width=1pt,] (2.,1.)-- (2.,2.);
        \draw [line width=1pt,] (4.,1.)-- (4.,2.);
        \draw [line width=1pt,] (4.,1.)-- (4.6,0.3);
        \begin{scriptsize}
        \draw [fill=black] (1.,1.) circle (3pt);
        \draw[color=black] (1.,0.7) node {$v_1$};
        \draw [fill=black] (2.,1.) circle (1.5pt);
        \draw[color=black] (2.,0.7) node {$v_2$};
        \draw [fill=black] (3.,1.) circle (1.5pt);
        \draw[color=black] (3.,0.7) node {$v_3$};
        \draw [fill=black] (4.,1.) circle (1.5pt);
        \draw[color=black] (4.,0.7) node {$v_4$};
        \draw [fill=black] (5.,1.) circle (3pt); 
        \draw[color=black] (5.,0.7) node {$v_5$};
        \draw [fill=black] (4.6,0.3) circle (3pt);
         \draw[color=black] (4.6,0.05) node {$v_6$};
        \draw [fill=black] (2.,2.) circle (3pt); 
         \draw[color=black] (2.4,2) node {$v_7$}; 
         \draw [fill=black] (4.,2.) circle (3pt); 
         \draw[color=black] (4.4,2) node {$v_8$};
        \end{scriptsize}
    \end{tikzpicture}

==> 3c.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.9cm,y=0.9cm]
        \clip(-1.2,-0.5) rectangle (8.2,3.2);
        \draw [line width=1pt] (1.,1.)-- (2.,1.);
        \draw [line width=1pt] (2.,1.)-- (3.,1.);
        \draw [line width=1pt,] (3.,1.)-- (4.,1.);
        \draw [line width=1pt,] (4.,1.)-- (5.,1.);
        % \draw [line width=1pt] (3.,1.)-- (3.,2.);
        \draw [line width=1pt,] (2.,1.)-- (2.,2.);
        \draw [line width=1pt,] (4.,1.)-- (4.,2.);
        \draw [line width=1pt,] (4.,1.)-- (4.6,0.3);
        \draw [line width=1pt,dashed] (5.,1.)-- (6.,1.);
        \begin{scriptsize}
        \draw [fill=black] (1.,1.) circle (3pt);
        \draw[color=black] (1.,0.7) node {$v_1$};
        \draw [fill=black] (2.,1.) circle (1.5pt); 
        \draw[color=black] (2.,0.7) node {$v_2$};
        \draw [fill=black] (3.,1.) circle (1.5pt);
        \draw[color=black] (3.,0.7) node {$v_3$};
        \draw [fill=black] (4.,1.) circle (1.5pt);
        \draw[color=black] (4.,0.7) node {$v_4$};
        \draw [fill=black] (5.,1.) circle (1.5pt); 
        \draw[color=black] (5.,0.7) node {$v_5$};
        \draw [fill=black] (4.6,0.3) circle (3pt); 
         \draw[color=black] (4.6,0.05) node {$v_6$};
        \draw [fill=black] (2.,2.) circle (3pt); 
         \draw[color=black] (2.4,2) node {$v_7$}; 
         \draw [fill=black] (4.,2.) circle (3pt); 
         \draw[color=black] (4.4,2) node {$v_8$};
         \draw [fill=black] (6.,1.) circle (3pt);
         \draw[color=black] (6.,0.7) node {$v_9$};
         
         
        \end{scriptsize}
        \end{tikzpicture}
